Free Energy of Non-uniform Disordered Superconductors

We extend the Luttinger-Ward free energy functional to disordered superconductors and superfluids with arbitrary scattering mechanisms, including both impurity disorder and the presence of interfaces. The disorder is taken into account within the self-consistent $t$-matrix approximation, thus allowing for arbitrary impurity scattering strengths. It is shown that both the interface and the impurity scattering self-energy appear in the functional only implicitly, through self-consistently determined fermionic propagators. The free energy functional is formulated in terms of a generalized integral in the complex energy plane, which encompasses formulations both in terms of retarded/advanced propagators and in terms of Matsubara Green's functions by appropriately choosing the integration path. It can be applied, e.g., to spatially non-uniform and hybrid systems, triplet and other unconventional condensates, and strongly-correlated Fermi liquids. A particularly useful formulation in terms of the quasiclassical propagators is applied to unconventional non-uniform singlet and triplet superconductors and superfluids in an external Zeeman magnetic field.

==> feynman_diagrams_imp.tex <==
%to update the diagrams - remove impurity_feynman.*
%    then compile in 3 steps:
% > pdflatex paper.tex  - takes some time to finish
% > mf '\mode:=laserjet; input impurity_feynman.mf'
% > pdflatex paper.tex
\begin{fmffile}{impurity_feynman}
%
\raisebox{3mm}{\; $\Sigma_{imp}(\vp,z)  = \qquad $\;}
%
\begin{fmfgraph*}(10,12) 
     	\fmfbottom{i1} 
	\fmftop{o1}
	\fmfv{decor.shape=cross,decor.size=2mm}{i1}
	\fmfblob{.2h}{o1}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
	\fmf{dashes,tension=0,label=$\widehat{v}$}{i1,o1}
\end{fmfgraph*}
%
\raisebox{3mm}{\; $\quad + \quad $ \;}
%
\begin{fmfgraph*}(12,12)
     	\fmfbottom{i1,i2} 
	\fmftop{o1}
	\fmfv{decor.shape=cross,decor.size=2mm}{i1,i2}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
	\fmf{plain,label=$\widehat{G}$}{i1,i2}
	\fmf{dashes,tension=0}{i1,o1}
	\fmf{dashes,tension=0}{i2,o1}
\end{fmfgraph*}
%
\raisebox{3mm}{\; $\quad + \quad $ \;}
%
\begin{fmfgraph*}(17,12)
	\fmfstraight
     	\fmfbottom{i1,i2,i3} 
	\fmftop{o1}
	\fmfv{decor.shape=cross,decor.size=2mm}{i1,i2,i3}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
	\fmf{plain}{i1,i2}
	\fmf{plain}{i2,i3}
	\fmf{dashes,tension=0}{i1,o1}
	\fmf{dashes,tension=0}{i2,o1}
	\fmf{dashes,tension=0}{i3,o1}
\end{fmfgraph*}
%
\raisebox{3mm}{\; $+ \cdots + $ \;}
%
\begin{fmfgraph*}(25,12)
	\fmfstraight
     	\fmfbottom{i1,i2,i3,i4} 
	\fmftop{o1}
	\fmfv{decor.shape=cross,decor.size=2mm}{i1,i2,i3,i4}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
	\fmf{plain}{i1,i2}
	\fmf{plain}{i2,i3}
	\fmf{plain}{i3,i4}
	\fmf{dashes,tension=0}{i1,o1}
	\fmf{dots,tension=0,label=$(n)$}{i2,o1}
	\fmf{dots,tension=0}{i3,o1}
	\fmf{dashes,tension=0}{i4,o1}
\end{fmfgraph*}
%
\raisebox{3mm}{\; $+ \cdots $ \,, \;}
%

\vspace{6mm}
%This self-energy is generated from the `wheel' diagrams 
%\\

\raisebox{8mm}{$\displaystyle  \Phi_{imp}[\widehat G] \quad = $ \quad }
%
\begin{fmfgraph*}(20,20) 
	\fmfsurroundn{i}{4} 
	%\fmfdotn{i}{4}
	\fmfpolyn{plain,smooth}{v}{4}
	\fmfv{decor.shape=cross,decor.size=2mm}{v4}
	\fmf{phantom,tension=50}{v1,i1}
	\fmf{phantom,tension=50}{v2,i2}
	\fmf{phantom,tension=50}{v3,i3}
	\fmf{phantom,tension=50}{v4,i4}
	\fmf{phantom,tension=0.01}{v2,o1}
	\fmf{dashes,tension=0.01}{v4,o1}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
\end{fmfgraph*}
%
\raisebox{8mm}{$\displaystyle \quad + \frac12 \; $}
\begin{fmfgraph*}(20,20) 
	\fmfsurroundn{i}{4} 
	%\fmfdotn{i}{4}
	\fmfpolyn{plain,smooth}{v}{4}
	\fmfv{decor.shape=cross,decor.size=2mm}{v2,v4}
	\fmf{phantom,tension=50}{v1,i1}
	\fmf{phantom,tension=50}{v2,i2}
	\fmf{phantom,tension=50}{v3,i3}
	\fmf{phantom,tension=50}{v4,i4}
	\fmf{dashes,tension=0.01}{v2,o1}
	\fmf{dashes,tension=0.01}{v4,o1}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
\end{fmfgraph*}
%
\raisebox{8mm}{$\displaystyle \quad + \frac13 \; $}
\begin{fmfgraph*}(20,20) 
	\fmfsurroundn{i}{3} 
	%\fmfdotn{i}{3}
	\fmfpolyn{plain,smooth}{v}{3}
	\fmfvn{decor.shape=cross,decor.size=2mm}{v}{3} 
	\fmf{phantom,tension=18}{v1,i1}
	\fmf{phantom,tension=18}{v2,i2}
	\fmf{phantom,tension=18}{v3,i3}
	\fmf{dashes,tension=0.01}{v1,o1}
	\fmf{dashes,tension=0.01}{v2,o1}
	\fmf{dashes,tension=0.01}{v3,o1}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
\end{fmfgraph*}
%
\raisebox{8mm}{$\displaystyle + \dots + \frac1n \; $}
\begin{fmfgraph*}(20,20) 
	\fmfsurroundn{i}{4} 
	%\fmfdotn{i}{4}
	\fmfpolyn{plain,smooth}{v}{4}
	\fmfvn{decor.shape=cross,decor.size=2mm}{v}{4}
	\fmf{phantom,tension=50}{v1,i1}
	\fmf{phantom,tension=50}{v2,i2}
	\fmf{phantom,tension=50}{v3,i3}
	\fmf{phantom,tension=50}{v4,i4}
	\fmf{dashes,tension=0.01}{v1,o1}
	\fmf{dots,tension=0.01}{v2,o1}
	\fmf{dots,tension=0.01,label=$(n)$}{v3,o1}
	\fmf{dashes,tension=0.01}{v4,o1}
	\fmfv{decor.shape=circle,decor.filled=gray50,decor.size=2.5mm}{o1} 
\end{fmfgraph*}
\raisebox{8mm}{$\displaystyle + \dots \; $}
%
\end{fmffile}


==> feynman_diagrams_mf.tex <==
%to update the diagrams - remove impurity_feynman.*
%    then compile in 3 steps:
% > pdflatex paper.tex  - takes some time to finish
% > mf '\mode:=laserjet; input meanfield_feynman.mf'
% > pdflatex paper.tex
\begin{fmffile}{meanfield_feynman}
%
\raisebox{14mm}{$\displaystyle  \Phi^{mf}[\widehat G] \quad = $ \quad }
%
\raisebox{14mm}{$\displaystyle \frac12 \; $}
\raisebox{5mm}{
\begin{fmfgraph*}(30,20)
%\fmfpen{thick}
\fmfleftn{l}{1}
\fmfrightn{r}{1}
\fmfv{label=$G$,label.dist=-45}{l1}
\fmfv{label=$G$,label.dist=-45}{r1}
%\fmfrpolyn{shaded,label=$\Gamma$}{G}{4}
%\fmfpolyn{empty,tension=0.4,label=$A$}{A}{4} %\fmflabel{$1$}{A1} \fmflabel{$2$}{A2} \fmflabel{$3$}{A3} \fmflabel{$4$}{A4}
\fmfpolyn{shaded,tension=0.4,label=$A$,l.a=90,l.d=60}{A}{4} %\fmflabel{$1$}{A1} \fmflabel{$2$}{A2} \fmflabel{$3$}{A3} \fmflabel{$4$}{A4}
\fmf{fermion,right=.7}{A1,r1}
\fmf{fermion,right=.7}{r1,A2}
\fmf{fermion,left=.7}{A4,l1}
\fmf{fermion,left=.7}{l1,A3}
\end{fmfgraph*}
}
%
\raisebox{14mm}{$\displaystyle \quad + \frac12 \; $}
%
\raisebox{5mm}{
\begin{fmfgraph*}(30,20)
%\fmfpen{thick}
\fmfleftn{l}{1}
\fmfrightn{r}{1}
\fmfv{label=$\ul G$,label.dist=-45}{l1}
\fmfv{label=$\ul G$,label.dist=-45}{r1}
%\fmfrpolyn{shaded,label=$\Gamma$}{G}{4}
\fmfpolyn{shaded,tension=0.4,label=$A$,l.a=90,l.d=60}{A}{4} %\fmflabel{$1$}{A1} \fmflabel{$2$}{A2} \fmflabel{$3$}{A3} \fmflabel{$4$}{A4}
\fmf{fermion,right=.7}{A1,r1}
\fmf{fermion,right=.7}{r1,A2}
\fmf{fermion,left=.7}{A4,l1}
\fmf{fermion,left=.7}{l1,A3}
\end{fmfgraph*}
}
%
\raisebox{14mm}{$\displaystyle \quad + \; $}
%
\begin{fmfgraph*}(20,30)
%\fmfpen{thick}
\fmftop{t1}
\fmfbottom{b1}
\fmfv{label=$F$,label.dist=-45}{t1}
\fmfv{label=$\ul F$,label.dist=-45}{b1}
%\fmfpolyn{full,tension=0.4,label=\textcolor{white}{$V$}}{V}{4} 
\fmfpolyn{hatched,tension=0.4,label=$V$,l.a=0,l.d=60}{V}{4} 
\fmf{fermion,right=.7}{t1,V3}
\fmf{fermion,left=.7}{t1,V2}
\fmf{fermion,right=.7}{V4,b1}
\fmf{fermion,left=.7}{V1,b1}
\end{fmfgraph*}
%

\end{fmffile}

